Stable and Efficient One-Way Modelling of Convective Disturbances in Laminar Boundary Layers: OWNS-Summation

One-way spatial marching methods separate upstream- from downstream-propagating disturbances using a rational approximation of a spectral projector. Among existing one-way Navier--Stokes (OWNS) formulations, the recursive variant, OWNS-R, is the most economical, evaluating the approximation as a product of $N$ resolvent factors. This product amplifies rounding errors multiplicatively, imposing a flow-dependent upper limit on the approximation order that cannot be known in advance. We reformulate the same approximation as an additive partial-fraction sum (OWNS-Summation, OWNS-S). In exact arithmetic, the recursive and summation evaluations are equivalent when supplied with identical weights and poles; in floating-point arithmetic, they are not. Each of the $N$ resolvent solves acts on the same input state and contributes independently to a weighted sum, preventing multiplicative error amplification. The approximation order $N$ therefore becomes a pure convergence parameter, and the solves can run in parallel. Using the same auxiliary poles as OWNS-R, OWNS-S remains accurate in every configuration tested, showing that the recursive evaluation, rather than the poles, is the dominant source of instability. A paired greedy parameter-selection procedure is also introduced, with candidates drawn from analytic estimates of the upstream and downstream spectral regions, avoiding eigen-decomposition during the numerical march. OWNS-S is validated on incompressible, hypersonic and transonic boundary layers. In the transonic case, the disturbance spectrum reorganises from a subsonic to a supersonic topology during the march. The one-way computation proceeds continuously through this transition at a streamwise resolution unattainable by the parabolised stability equations.

==> figs2/tikz/spec1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.14, xmax=0.1,
    ymin=-0.1, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=6cm,
    height=6cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.11,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.0025,0.09)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.06,0) (-0.06,0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.01,0) (-0.06,0.0)};

% Negative part (red with arrow)
\addplot [-stealth, domain=-0.1:0, samples=2, red, line width=4.0pt] coordinates {(-0.06,0) (-0.06,-0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(-0.13,0) (-0.06,0.0)};
% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.035,0) (0.035,0.1)};
% Three discrete points (larger)
\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (0.05, 0.01)
};

\node[align=center] (mach) at (axis cs:0.05,-0.06) {$M=0.5$\\$\beta=0$};

\node[blue, right=2pt, font=\bfseries] at (axis cs:0.04,0.09) {$\alpha_{1,2,3}(\eta)$};
\node[blue, right=2pt, font=\bfseries] at (axis cs:-0.105,0.09) {$\alpha_{4}(\eta)$};
\node[red, right=2pt, font=\bfseries] at (axis cs:-0.105,-0.09) {$\alpha_{5}(\eta)$};



\node[align=center, text width=4cm] (discrete_label) at (axis cs:0.08,0.05) {T-S};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (discrete_label) -- (axis cs:0.048,0.0085);

\node[align=center, text width=4cm] (mid) at (axis cs:-0.10,0.04) {$\alpha_\text{mid}$};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (mid) -- (axis cs:-0.065,0.005);

\end{axis}
\end{tikzpicture}

==> figs2/tikz/spec2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-3.5, xmax=1.3,
    ymin=-2.1, ymax=2.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=6cm,
    height=6cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:-3.1,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:0,2.)}, anchor=south east}, % Y label at top on left side
]

\node[align=center, text width=0.3cm] (mid) at (axis cs:-1.5,0.7) {$\xi_\text{mid}$};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (mid) -- (axis cs:-0.1,1.05);

% Unit circle (dashed grey)
\addplot [dashed, gray, line width=1.5pt, domain=0:360, samples=100] 
    ({cos(x)}, {sin(x)});

% Acoustic branches circle (centered at -1, radius sqrt(2))
% Downstream portion (blue, outside unit circle): from 45° to 315° anticlockwise
\addplot [-stealth, blue, line width=3.0pt, domain=45:315, samples=100] 
    ({-1 + sqrt(2)*cos(x)}, {sqrt(2)*sin(x)});
\addplot [-stealth, domain=-0.1:0, samples=2, blue, line width=3.0pt] coordinates {(0.3,1.3) (0,1)};


\addplot [-stealth, blue, line width=3.0pt, domain=45:315, samples=100] 
    ({-1 + 2.*cos(x)}, {2.*sin(x)});


% Upstream portion (red, inside unit circle): from -45° to 45°
\addplot [-stealth, red, line width=3.0pt, domain=45:-45, samples=50] 
    ({-1 + sqrt(2)*cos(x)}, {sqrt(2)*sin(x)});
\addplot [-stealth, domain=-0.1:0, samples=2, red, line width=3.0pt] coordinates {(-0.3,0.7) (0,1)};

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {(0.5, 1.7)};
\node[align=center, text width=4cm] (discrete_label) at (axis cs:1.1,1) {T-S};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (discrete_label) -- (axis cs:0.5,1.7);

\node[blue, right=2pt, font=\bfseries] at (axis cs:0,-1.9) {$\xi_{1,2,3}(\eta)$};
\node[blue, right=2pt, font=\bfseries] at (axis cs:-1.2,-1.2) {$\xi_{4}(\eta)$};
\node[red, right=2pt, font=\bfseries] at (axis cs:0.3,-0.4) {$\xi_{5}(\eta)$};




\end{axis}
\end{tikzpicture}

==> figs2/tikz/spec3.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.072, xmax=0.16,
    ymin=-0.06, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=6cm,
    height=6cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.15,-0.002)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.0025,0.09)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)

\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.01,0) (-0.072,0.0)};

\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.09,0) (0.16,0.0)};


% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.05,0) (0.05,0.1)};



\node[blue, right=2pt, font=\bfseries] at (axis cs:0.055,0.09) {$\alpha_{1,2,3}(\eta)$};
\node[blue, right=2pt] at (axis cs:0.085,0.01) {Slow Branch};
\node[blue, right=2pt] at (axis cs:-0.08,0.01) {Fast Branch};


%\node[align=center] (mach) at (axis cs:0.13,0.08) {$M\approx4.5$\\$\beta=0$};

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (0.072, 0.008)
};
\node[align=center, text width=4cm] (discrete_label) at (axis cs:0.11,0.05) {Slow Mode};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (discrete_label) -- (axis cs:0.072,0.0085);

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (0.03, 0.008)
};
\node[align=center, text width=4cm] (discrete_label) at (axis cs:-0.04,0.05) {Fast Mode};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (discrete_label) -- (axis cs:0.03,0.0085);



\node[align=center, text width=4cm] (mid) at (axis cs:0.080,-0.025) {$\alpha_\text{mid}$};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (mid) -- (axis cs:0.05,-0.005);




\addplot [only marks, mark=o, red, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.035, -0.02)
    (-0.033, -0.035)  
    (-0.036, -0.05)  
};
\node[align=center, text width=3cm] (discrete_label) at (axis cs:0.07,-0.05) {Upstream Discrete \\ Modes};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (discrete_label) -- (axis cs:-0.035,-0.02);
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (discrete_label) -- (axis cs:-0.036,-0.05);


\node[align=center] (mach) at (axis cs:-0.05, 0.075) {$M=4.5$\\$\beta=0$};

\end{axis}
\end{tikzpicture}

==> figs2/tikz/spec4.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-1.8, xmax=1.8,
    ymin=-1.8, ymax=1.8,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=6cm,
    height=6cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:1.77,0.3)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:0.7,1.4)}, anchor=south east}, % Y label at top on left side
]


% Unit circle (dashed grey)
\addplot [dashed, gray, line width=1.5pt, domain=0:360, samples=100] 
    ({cos(x)}, {sin(x)});


\addplot [-stealth, blue, line width=3.0pt, domain=120:265, samples=100] 
    ({ 1.1*cos(x)}, {1.1*sin(x)});

\addplot [-stealth, blue, line width=3.0pt, domain=120:265, samples=100] 
    ({- 1.1*cos(x)}, {1.1*sin(x)});    

%    \addplot [-stealth, blue, line width=3.0pt, domain=80:270, samples=100]    ({ 1.1*cos(x)}, {1.1*sin(x)});

\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.0,1) (0.0,1.8)};
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.0,-1.8) (0.0,-1.1)};


\node[align=center, text width=0.3cm] (mid) at (axis cs:0.4,0.5) {$\xi_\text{mid}$};
\draw[-{stealth}, line width=1.5pt, dashed, black!70!black] (mid) -- (axis cs:0.,1.0);

\addplot [only marks, mark=o, red, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.3, 0.7)
    (-0.25, 0.3)  
    (-0.1, -0.1)  
    (-0.05, -0.5)  
    (-0.01, -0.8)  
};

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (0.3, 1.1)
    (-0.3, 1.1)  
};

\node[blue, right=2pt, font=\bfseries] at (axis cs:-0.85,1.55) {$\alpha_{1,2,3}(\eta)$};

\node[blue, right=2pt, font=\bfseries] at (axis cs:-0.85,-1.55) {$\alpha_{1,2,3}(\eta)$};

\node[blue, right=2pt] at (axis cs:0.63,-0.94) {Slow Branch};
\node[blue, right=2pt] at (axis cs:-1.85,-0.94) {Fast Branch};


\end{axis}
\end{tikzpicture}

==> latex/super_trans0.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.1, xmax=0.1,
    ymin=-0.1, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.11,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.08)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.02,0.05) (0.02,0.1)};

\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(0.02,-0.05) (0.02,-0.1)};


% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.07,0) (-0.07,0.1)};
% Three discrete points (larger)



\node[
 draw=black,
    fill=white,
    rounded corners=2pt,
    line width=0.5pt,
    align=center,
    font=\fontsize{10}{12}\selectfont,
    inner sep=3pt
] (mach) at (axis cs:-0.05,-0.06)
{$R_\delta\approx145$\\
$M_\mathrm{2D}\approx0.54$\\
$M_\mathrm{3D}\approx0.79$};


\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.055, 0.01)
};



\end{axis}
\end{tikzpicture}

==> latex/super_trans0_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-0.07, xmax=0.16,
    ymin=-0.08, ymax=0.15,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.17,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.13)}, anchor=south east}, % Y label at top on left side
]






% ---------------------------------------------------------------
% Reference circle centred at the origin
% radius = half the displayed axis extent (=1.4)
% ---------------------------------------------------------------
\addplot [
    dashed,
    black,
    line width=2pt,
    domain=0:360,
    samples=180
]
({0.05*cos(x)}, {0.05*sin(x)});

\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=105:-135,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});



\addplot [
    -stealth,
    red,
    line width=3.5pt,
    domain=165:225,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});



\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=155:120,
    samples=180
]
({0.12*(1 + 1.41421*cos(x))},
 {0.12*(1.41421*sin(x))});

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=1.5pt}] coordinates {
    (-0.02, 0.07)
};



\end{axis}
\end{tikzpicture}

==> latex/super_trans1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.1, xmax=0.1,
    ymin=-0.1, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.11,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.08)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.04,0.015) (0.04,0.1)};

\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(0.04,-0.015) (0.04,-0.1)};


% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.05,0) (-0.05,0.1)};
% Three discrete points (larger)



\node[
 draw=black,
    fill=white,
    rounded corners=2pt,
    line width=0.5pt,
    align=center,
    font=\fontsize{10}{12}\selectfont,
    inner sep=3pt
] (mach) at (axis cs:-0.055,-0.055)
{$R_\delta\approx180$\\
$M_\mathrm{2D}\approx0.64$\\
$M_\mathrm{3D}\approx0.86$};


\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.035, 0.005)
};

\addplot [only marks, mark=*, red, mark size=3.5pt] coordinates {
    (0, -0.02)
};

\addplot [only marks, mark=*, blue, mark size=3.5pt] coordinates {
    (0, 0.02)
};




\end{axis}
\end{tikzpicture}

==> latex/super_trans1_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-0.07, xmax=0.16,
    ymin=-0.08, ymax=0.15,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.17,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.13)}, anchor=south east}, % Y label at top on left side
]







% ---------------------------------------------------------------
% Reference circle centred at the origin
% radius = half the displayed axis extent (=1.4)
% ---------------------------------------------------------------

%% unit circle
\addplot [
    dashed,
    black,
    line width=2pt,
    domain=0:360,
    samples=180
]
({0.05*cos(x)}, {0.05*sin(x)});


\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=125:-135,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});

\addplot [
    -stealth,
    red,
    line width=3.5pt,
    domain=145:225,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


 





\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=155:120,
    samples=180
]
({0.12*(1 + 1.41421*cos(x))},
 {0.12*(1.41421*sin(x))});

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=1.5pt}] coordinates {
    (-0.02, 0.07)
};




\addplot [only marks, mark=*, red, mark size=3.1pt] coordinates {
    (-0.035, 0.04)
};

\addplot [only marks, mark=*, blue, mark size=3.1pt] coordinates {
    (0.0035, 0.075)
};




\end{axis}
\end{tikzpicture}

==> latex/super_trans2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.06, xmax=0.14,
    ymin=-0.1, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.15,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.08)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.07,0.0) (0.07,0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.03,0.0) (0.07,0.)};


\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(0.07,-0.0) (0.07,-0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(0.11,-0.0) (0.07,-0.0)};


% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.05,0) (-0.05,0.1)};
% Three discrete points (larger)



\node[
    draw=black,
    fill=white,
    rounded corners=2pt,
    line width=0.5pt,
    align=center,
    font=\fontsize{10}{12}\selectfont,
    inner sep=3pt
] (mach) at (axis cs:-0.016,-0.065)
{$R_\delta\approx320$\\
$M_\mathrm{2D}\approx0.88$\\
$M_\mathrm{3D}\approx1.06$};

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.035, 0.005)
};

\addplot [only marks, mark=*, red, mark size=3.5pt] coordinates {
    (0, -0.02)
};

\addplot [only marks, mark=*, blue, mark size=3.5pt] coordinates {
    (0, 0.02)
};




\end{axis}
\end{tikzpicture}

==> latex/super_trans2_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-0.07, xmax=0.16,
    ymin=-0.08, ymax=0.15,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.17,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.13)}, anchor=south east}, % Y label at top on left side
]







% ---------------------------------------------------------------
% Reference circle centred at the origin
% radius = half the displayed axis extent (=1.4)
% ---------------------------------------------------------------

%% unit circle
\addplot [
    dashed,
    black,
    line width=2pt,
    domain=0:360,
    samples=180
]
({0.05*cos(x)}, {0.05*sin(x)});


\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=135:-135,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=70:45,
    samples=180
]
({0.05*(-1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


 \addplot [
    -stealth,
    red,
    line width=3.5pt,
    domain=15:45,
    samples=180
]
({0.05*(-1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});
 

\addplot [
    -stealth,
    red,
    line width=3.5pt,
    domain=135:225,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


 





\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=155:120,
    samples=180
]
({0.14*(1 + 1.41421*cos(x))},
 {0.14*(1.41421*sin(x))});

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=1.5pt}] coordinates {
    (-0.03, 0.08)
};



\addplot [only marks, mark=*, red, mark size=3.1pt] coordinates {
    (-0.04, 0.045)
};

\addplot [only marks, mark=*, blue, mark size=3.1pt] coordinates {
    (-0.0040, 0.09)
};



\end{axis}
\end{tikzpicture}

==> latex/super_trans3.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.06, xmax=0.14,
    ymin=-0.1, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.15,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.08)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.09,0.0) (0.09,0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.03,0.0) (0.09,0.)};


\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(0.09,-0.0) (0.09,-0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, red, line width=4.0pt] coordinates {(0.14,-0.0) (0.09,-0.0)};


% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.05,0) (-0.05,0.1)};
% Three discrete points (larger)



\node[
    draw=black,
    fill=white,
    rounded corners=2pt,
    line width=0.5pt,
    align=center,
    font=\fontsize{10}{12}\selectfont,
    inner sep=3pt
] (mach) at (axis cs:-0.016,-0.065)
{$R_\delta\approx380$\\
$M_\mathrm{2D}\approx0.94$\\
$M_\mathrm{3D}\approx1.12$};

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.035, 0.005)
};

\addplot [only marks, mark=*, red, mark size=3.5pt] coordinates {
    (0, -0.02)
};
\addplot [only marks, mark=*, blue, mark size=3.5pt] coordinates {
    (0, 0.02)
};



\addplot [only marks, mark=*, red, mark size=3.5pt] coordinates {
    (0.045, -0.04)
    (0.051, -0.06)
    (0.059, -0.08)
};
\addplot [only marks, mark=*, blue, mark size=3.5pt] coordinates {
    (0.045, 0.04)
    (0.051, 0.06)
    (0.059, 0.08)
};






\end{axis}
\end{tikzpicture}

==> latex/super_trans3_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-0.07, xmax=0.16,
    ymin=-0.08, ymax=0.15,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.17,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.13)}, anchor=south east}, % Y label at top on left side
]







% ---------------------------------------------------------------
% Reference circle centred at the origin
% radius = half the displayed axis extent (=1.4)
% ---------------------------------------------------------------

%% unit circle
\addplot [
    dashed,
    black,
    line width=2pt,
    domain=0:360,
    samples=180
]
({0.05*cos(x)}, {0.05*sin(x)});


\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=135:-135,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=75:45,
    samples=180
]
({0.05*(-1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


 \addplot [
    -stealth,
    red,
    line width=3.5pt,
    domain=10:45,
    samples=180
]
({0.05*(-1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});
 

\addplot [
    -stealth,
    red,
    line width=3.5pt,
    domain=135:225,
    samples=180
]
({0.05*(1 + 1.41421*cos(x))},
 {0.05*(1.41421*sin(x))});


 





\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=158:120,
    samples=180
]
({0.17*(1 + 1.41421*cos(x))},
 {0.14*(1.41421*sin(x))});

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=1.5pt}] coordinates {
    (-0.045, 0.07)
};



\addplot [only marks, mark=*, red, mark size=3.1pt] coordinates {
    (-0.05, 0.035)
    (-0.04, 0.01)
    (-0.035, -0.01)
    (-0.025, -0.03)

};

\addplot [only marks, mark=*, blue, mark size=3.1pt] coordinates {
    (-0.010, 0.09)
    ( 0.015, 0.10)
    ( 0.05, 0.11)
    ( 0.09, 0.115)
};



\end{axis}
\end{tikzpicture}

==> latex/super_trans4.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\alpha)$},
    ylabel={$\mathrm{Im}(\alpha)$},
    xmin=-0.13, xmax=0.07,
    ymin=-0.1, ymax=0.1,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.08,-0.005)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.08)}, anchor=south east}, % Y label at top on left side
]
% First vertical line at x = 0
% Positive part (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.09,0.0) (0.09,0.1)};
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(0.03,0.0) (0.07,0.)};


\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.08,-0.0) (-0.13,-0.0)};



% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=4.0pt] coordinates {(-0.05,0) (-0.05,0.1)};
% Three discrete points (larger)



\node[
    draw=black,
    fill=white,
    rounded corners=2pt,
    line width=0.5pt,
    align=center,
    font=\fontsize{10}{12}\selectfont,
    inner sep=3pt
] (mach) at (axis cs:-0.06,-0.065)
{$R_\delta>481$\\
$M_\mathrm{2D}>1.03$\\
$M_\mathrm{3D}>1.2$};

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=2.0pt}] coordinates {
    (-0.035, 0.005)
};

\addplot [only marks, mark=*, red, mark size=3.5pt] coordinates {
    (0, -0.02)
};
\addplot [only marks, mark=*, blue, mark size=3.5pt] coordinates {
    (0, 0.02)
};



\addplot [only marks, mark=*, red, mark size=3.5pt] coordinates {
    (0.04, -0.035)
    (0.04, -0.055)
    (0.04, -0.075)
    (0.04, -0.095)

};
\addplot [only marks, mark=*, blue, mark size=3.5pt] coordinates {
    (0.04, 0.035)
    (0.04, 0.055)
    (0.04, 0.075)
    (0.04, 0.095)
};






\end{axis}
\end{tikzpicture}

==> latex/super_trans4_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\mathrm{Re}(\xi)$},
    ylabel={$\mathrm{Im}(\xi)$},
    xmin=-0.07, xmax=0.13,
    ymin=-0.07, ymax=0.13,
    axis lines=center,
    axis line style={-,line width=1.5pt}, % Removed arrows from axis lines
    width=4.5cm,
    height=4.5cm,
    scale only axis,
    tick align=outside,
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    xlabel style={at={(axis cs:0.14,0)}, anchor=north east}, % X label below axis at right end
    ylabel style={at={(axis cs:-0.00,0.11)}, anchor=south east}, % Y label at top on left side
]







% ---------------------------------------------------------------
% Reference circle centred at the origin
% radius = half the displayed axis extent (=1.4)
% ---------------------------------------------------------------

%% unit circle
\addplot [
    dashed,
    black,
    line width=2pt,
    domain=0:360,
    samples=180
]
({0.05*cos(x)}, {0.05*sin(x)});


\addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=190:270,
    samples=180
]
({0.055*(cos(x))},
 {0.055*(sin(x))});

 {0.055*(sin(x))});

 \addplot [
    -stealth,
    blue,
    line width=3.5pt,
    domain=50:-90,
    samples=180
]
({0.055*(cos(x))},
 {0.055*(sin(x))});

 {0.055*(sin(x))});

\addplot [only marks, mark=o, blue, mark size=4pt, mark options={fill=white, line width=1.5pt}] coordinates {
    (0.01, 0.05)
};



% Second vertical line at x = 0.05 (blue with arrow)
\addplot [-stealth, domain=0:0.1, samples=2, blue, line width=3.5pt] coordinates {(0,0.055) (0,0.13)};
% Three discrete points (larger)



\addplot [only marks, mark=*, red, mark size=3.1pt] coordinates {
    (0.012, 0.04)
    (+0.02, 0.03)
    (+0.014, 0.02)
    (+0.009, 0.01)
    (+0.003, -0.0)
    (+0.002, -0.01)
    (+0.001, -0.02)
    (0., -0.03)
    (0., -0.04)

};

\addplot [only marks, mark=*, blue, mark size=3.1pt] coordinates {
    (0.02, 0.06)
    ( 0.04, 0.055)
    ( 0.055, 0.07)
    ( 0.08, 0.085)
    ( 0.11, 0.1)    
};




\end{axis}
\end{tikzpicture}
